Almost Optimal Semi-streaming Maximization for k-Extendible Systems

In this paper we consider the problem of finding a maximum weight set subject to a $k$-extendible constraint in the data stream model. The only non-trivial algorithm known for this problem to date---to the best of our knowledge---is a semi-streaming $k^2(1 + \varepsilon)$-approximation algorithm (Crouch and Stubbs, 2014), but semi-streaming $O(k)$-approximation algorithms are known for many restricted cases of this general problem. In this paper, we close most of this gap by presenting a semi-streaming $O(k \log k)$-approximation algorithm for the general problem, which is almost the best possible even in the offline setting (Feldman et al., 2017).

==> weights_reduction_diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc,arrows.meta}


\begin{document}
\definecolor{red}{gray}{0.9}
\definecolor{yellow}{gray}{0.75}
\definecolor{orange}{gray}{0.6}
\definecolor{green}{gray}{0.45}

\tikzstyle{every node}=[font=\scriptsize]

\begin{tikzpicture}[
framed,
align=center,
node distance=0.25cm,
roundnode/.style={circle, draw=black!60, minimum width={width("-2L+2")},},
blanknode/.style={circle, draw=white!60, minimum width={width("-2L+2")},font=\huge},
]

%Nodes
\node[blanknode]					(-2L)                       			{$\vdots$};
\node[blanknode]     			  	(-2L+1)       	[right=of -2L] 			{$\vdots$};
\node[blanknode]     			  	(-2L+2)       	[right=of -2L+1] 		{$\vdots$};
\node[blanknode]			       	(q_dots0)      	[right=of -2L+2] 		{};

\node[roundnode, fill=green]		(-L)			[below=of -2L]			{-$\ell$};
\node[roundnode, fill=orange]       (-L+1)       	[right=of -L] 			{-$\ell$+1};
\node[roundnode, fill=yellow]       (-L+2)       	[right=of -L+1] 		{-$\ell$+2};
\node[blanknode]			       	(q_dots1)      	[right=of -L+2] 		{$\cdots$};
\node[roundnode, fill=red]     		(-1)       		[right=of q_dots1] 		{-1};

\node[roundnode, fill=green]       	(0)				[below=of -L]			{0};
\node[roundnode, fill=orange]       (1)       		[right=of 0] 			{1};
\node[roundnode, fill=yellow]       (2)		       	[right=of 1]	 		{2};
\node[blanknode]			       	(q_dots2)      	[right=of 2] 			{$\cdots$};
\node[roundnode, fill=red]       	(L-1)      		[right=of q_dots2] 		{$\ell$-1};

\node[roundnode, fill=green]       	(L)				[below=of 0]			{$\ell$};
\node[roundnode, fill=orange]       (L+1)       	[right=of L] 			{$\ell$+1};
\node[roundnode, fill=yellow]       (L+2)		    [right=of L+1]	 		{$\ell$+2};
\node[blanknode]			       	(q_dots3)      	[right=of L+2] 			{$\cdots$};
\node[roundnode, fill=red]       	(2L-1)      	[right=of q_dots3] 		{2$\ell$-1};

\node[blanknode]					(2L)            [below=of L]           	{$\vdots$};
\node[blanknode]       				(2L+1)       	[right=of 2L] 			{$\vdots$};
\node[blanknode]       				(2L+2)       	[right=of 2L+1] 		{$\vdots$};
\node[blanknode]       				(q_dots4)       [right=of 2L+2] 		{};

\node[blanknode]     			 	(-L-1)       	[above=of -1] 		{$\vdots$};
\node[blanknode]      				(3L-1)       	[below=of 2L-1] 		{$\vdots$};

%\path (L) -- (2L) node [red, font=\Huge, midway, sloped] {$\dots$};

\end{tikzpicture}
\end{document}
